Modifying the Asynchronous Jacobi Method for Data Corruption Resilience

Moving scientific computation from high-performance computing (HPC) and cloud computing (CC) environments to devices on the edge, i.e., physically near instruments of interest, has received tremendous interest in recent years. Such edge computing environments can operate on data in-situ, offering enticing benefits over data aggregation to HPC and CC facilities that include avoiding costs of transmission, increased data privacy, and real-time data analysis. Because of the inherent unreliability of edge computing environments, new fault tolerant approaches must be developed before the benefits of edge computing can be realized. Motivated by algorithm-based fault tolerance, a variant of the asynchronous Jacobi (ASJ) method is developed that achieves resilience to data corruption by rejecting solution approximations from neighbor devices according to a bound derived from convergence theory. Numerical results on a two-dimensional Poisson problem show the new rejection criterion, along with a novel approximation to the shortest path length on which the criterion depends, restores convergence for the ASJ variant in the presence of certain types data corruption. Numerical results are obtained for when the singular values in the analytic bound are approximated. A linear system with a more dense sparsity pattern is also explored. All results indicate that successful resilience to data corruption depends on whether the bound tightens fast enough to reject corrupted data before the iteration evolution deviates significantly from that predicted by the convergence theory defining the bound. This observation generalizes to future work on algorithm-based fault tolerance for other asynchronous algorithms, including upcoming approaches that leverage Krylov subspaces.

==> dag_fig.tex <==
\begin{tikzpicture}
	
\newcommand\Xpos{2}
\newcommand\Ypos{0}
\newcommand\Tone{5.5}
%\newcommand\Ttwo{8.5}

%Draws the red node points for the lower line and the first time lable for x1
	\draw[red,fill=red] (0,\Ypos) circle [fill,radius=1.5mm];
	\draw (0,\Ypos)  node[below=2ex] {$\vec{x}_1^0$};
	\draw[red,fill=red] (2,\Ypos) circle [fill,radius=1.5mm];
	\draw[red,fill=red] (4,\Ypos) circle [fill,radius=1.5mm];
	\draw[red,fill=red] (6.5,\Ypos) circle [fill,radius=1.5mm];

	
%Draws the red node points for the upper line and the first time lable for x1
	\draw[red,fill=red] (0,\Xpos) circle [fill,radius=1.5mm];
	\draw (0,\Xpos)  node[above=2ex] {$\vec{x}_2^0$};
	\draw[red,fill=red] (3,\Xpos) circle [fill,radius=1.5mm];
	\draw[red,fill=red] (4.5,\Xpos) circle [fill,radius=1.5mm];
	\draw[red,fill=red] (8,\Xpos) circle [fill,radius=1.5mm];
	
%Draws all the lines that have arrows in the middle of the line and the lable for the right node point 	
\begin{scope}[very thick,decoration={
		markings,
		mark=at position 0.5 with {\arrow{>}}}
	] 
	\draw[postaction={decorate}] (0,\Ypos)--(2,\Ypos)  node[below=2ex] {$\vec{x}_1^1$};
	\draw[postaction={decorate}] (2,\Ypos)--(4,\Ypos)  node[below=2ex] {$\vec{x}_1^2$};
	\draw[postaction={decorate}] (4,\Ypos)--(6.5,\Ypos)  node[below=2ex] {$\vec{x}_1^3$};

	
	\draw[postaction={decorate}] (0,\Xpos)--(3,\Xpos)  node[above=2ex] {$\vec{x}_2^1$};
	\draw[postaction={decorate}] (3,\Xpos)--(4.5,\Xpos)  node[above=2ex] {$\vec{x}_2^2$};
	\draw[postaction={decorate}] (4.5,\Xpos)--(8,\Xpos)  node[above=2ex] {$\vec{x}_2^3$};

	
	\draw[postaction={decorate}] (0,\Xpos)--(2,\Ypos) ;
	\draw[postaction={decorate}] (3,\Xpos)--(4,\Ypos) ;
	\draw[postaction={decorate}] (4.5,\Xpos)--(6.5,\Ypos) ;
	

	\draw[postaction={decorate}] (2,\Ypos)--(3,\Xpos) ;
	\draw[postaction={decorate}] (2,\Ypos)--(4.5,\Xpos) ;
	\draw[postaction={decorate}] (4,\Ypos)--(8,\Xpos) ;
\end{scope}


%Draw the two verical lines 
\draw [very thick,-> ] (6.5,\Xpos) -- (9.5,\Xpos);
\draw [very thick,->] (6,\Ypos) -- (9.5,\Ypos);


\draw [dashed]  (\Tone,\Xpos+1 )-- (\Tone,\Ypos-1) node[below=2ex] {$t = t_1$};
%\draw [dashed]  (\Ttwo,\Xpos+1 ) -- (\Ttwo,\Ypos-1) node[below=2ex] {$t = t_2$};


\end{tikzpicture}
